Characteristic Functionals of Dirichlet Measures

We compute characteristic functionals of Dirichlet-Ferguson measures over a locally compact Polish space and prove continuous dependence of the random measure on the parameter measure. In finite dimension, we identify the dynamical symmetry algebra of the characteristic functional of the Dirichlet distribution with a simple Lie algebra of type $A$. We study the lattice determined by characteristic functionals of categorical Dirichlet posteriors, showing that it has a natural structure of weight Lie algebra module and providing a probabilistic interpretation. A partial generalization to the case of the Dirichlet-Ferguson measure is also obtained.

==> Fig2.tex <==
\begin{tikzpicture}[scale=2]
\tiny

%Definitions
\def\ax{.7} \def\ay{.3}
\def\inset{.1}
\def\boxes{1}
\def\rboxes{1}

%Isoplethic lines
\draw[color=gray] (-\boxes+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset);
%\draw[color=gray] (-\boxes+1+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+1);
%\draw[color=gray] (-\boxes+2+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+2);

%Other nodes
\foreach \x in {-\boxes,...,\boxes}
    \foreach \y in {-\boxes,...,\boxes}
	\draw[fill] (\ax+\x,\ay+\y) circle (.025);
%
%Horizontal Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\x,...,\rboxes}
		\draw[->] (\ax+\x+1-\inset,\ay+\y) to [bend right=20] node[midway, fill=white] {$E_{-1}$} (\ax+\x+\inset, \ay+\y);

\foreach \x in {0,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\rboxes,...,\number\numexpr-\x-1}
		\draw[->] (\ax+\x-\inset,\ay+\y) to [bend right=20] node[midway, fill=white] {$E_{-1}$} (\ax+\x-1+\inset, \ay+\y);

%Vertical Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\x,...,\rboxes}
		\draw[->] (\ax+\x+1,\ay+\y-\inset) to [bend left=20] node[midway,fill=white] {$E_{-2}$} (\ax+\x+1, \ay+\y-1+\inset);

\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1-1}
	\foreach \y in {-\rboxes,...,\number\numexpr-\x-1-1}
		\draw[->] (\ax+\x,\ay+\y+1-\inset) to [bend left=20] node[midway,fill=white] {$E_{-2}$} (\ax+\x, \ay+\y+\inset);
		
%Diagonal Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\x,...,\rboxes}
		\draw[->] (\ax+\x+1-\inset/2,\ay+\y-1+\inset) to [bend right=20] node[midway, fill=white] {$\displaystyle{E_{2,-1}}$} (\ax+\x+\inset, \ay+\y-\inset/2);

\foreach \x in {0,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\rboxes,...,\number\numexpr-\x-1}
		\draw[->] (\ax+\x-\inset/2,\ay+\y+\inset) to [bend right=20] node[midway, fill=white] {$\displaystyle{E_{2,-1}}$} (\ax+\x-1+\inset, \ay+\y+1-\inset/2);
		
%Trivial arrows
\foreach \x in {-\rboxes,...,\rboxes}
	\path[dashed, ->] (\ax-\x, \ay+\x) edge [in=180,out=-90, loop] node[above left, text width=.6cm] {$E_{-1}$ $E_{-2}$} (\ax-\x, \ay+\x);

%Simplex
\draw[thick] (0,1) -- (1,0);

%Axes
\draw[help lines, color=gray!30, dashed] (-\boxes+\inset,-\boxes+\inset) grid (\boxes-\inset+1,\boxes-\inset+1);
\draw[->, color=gray!30] (-\boxes,0)--(\boxes+1,0); %node[below]{$\mbfe_1$};
\draw[->, color=gray!30] (0,-\boxes)--(0,\boxes+1); %node[left]{$\mbfe_2$};

%Alpha node
\draw[fill] (\ax,\ay) node[below left]{$\boldalpha$} circle (.025);
\draw[fill] (0,0) node[below left]{$0$} circle (.01);
\draw[fill] (0,1) node[below left]{$\mbfe_2$} circle (.01);
\draw[fill] (1,0) node[below left]{$\mbfe_1$} circle (.01);
\end{tikzpicture}


==> Fig3.tex <==
\raisebox{.4cm}
{\begin{tikzpicture}[scale=2]
\tiny

%Definitions
\def\ax{.7} \def\ay{.3}
\def\inset{.1}
\def\boxes{1}
\def\rboxes{1}

%Isoplethic lines
%\draw[color=gray] (-\boxes+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset);
%\draw[color=gray] (-\boxes+1+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+1);
%\draw[color=gray] (-\boxes+2+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+2);

%Other nodes
\foreach \x in {-\boxes,...,\boxes}
    \foreach \y in {-\boxes,...,\boxes}
	\draw[fill] (\ax+\x,\ay+\y) circle (.025);
%
%Horizontal Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\rboxes,...,\rboxes}
		\draw[->] (\ax+\x+\inset,\ay+\y) to [bend right=20] node[midway, fill=white] {$E_1$} (\ax+\x+1-\inset, \ay+\y);

%Vertical Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes}
	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
		\draw[->] (\ax+\x,\ay+\y+\inset) to [bend left=20] node[midway,fill=white] {$E_2$} (\ax+\x, \ay+\y+1-\inset);
				
%Diagonal Arrows
\foreach \x in {0,...,\number\numexpr\rboxes}
	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
		\draw[->] (\ax+\x-1+\inset/2,\ay+\y+1-\inset) to [bend right=20] node[midway, fill=white] {$\displaystyle{E_{1,-2}}$} (\ax+\x-\inset, \ay+\y+\inset/2);
		
%Simplex
\draw[color=gray!30] (0,1) -- (1,0);

%Axes
\draw[help lines, color=gray!30, dashed] (-\boxes+\inset,-\boxes+\inset) grid (\boxes-\inset+1,\boxes-\inset+1);
\draw[->, color=gray!30] (-\boxes,0)--(\boxes+1,0); %node[below]{$\mbfe_1$};
\draw[->, color=gray!30] (0,-\boxes)--(0,\boxes+1); %node[left]{$\mbfe_2$};

%Alpha node
\draw[fill] (\ax,\ay) node[below left]{$\boldalpha$} circle (.025);
\draw[fill] (0,0) node[above right]{$0$} circle (.01);
%\draw[fill] (0,1) node[above left]{$\mbfe_2$} circle (.01);
%\draw[fill] (1,0) node[below right]{$\mbfe_1$} circle (.01);
\end{tikzpicture}
}

==> Fig4.tex <==
\begin{tikzpicture}[scale=2]
\tiny

%Definitions
\def\ax{.7} \def\ay{.3}
\def\inset{.1}
\def\boxes{1}
\def\rboxes{1}

%Isoplethic lines
\draw[color=gray] (-\boxes+\inset,\boxes+1-\inset) node[black, above]{$M_{\boldalpha,1}$} -- (\boxes+1-\inset,-\boxes+\inset);
\draw[color=gray] (-\boxes+1+\inset,\boxes+1-\inset) node[black, above]{$M_{\boldalpha,2}$} -- (\boxes+1-\inset,-\boxes+\inset+1);
\draw[color=gray] (-\boxes+2+\inset,\boxes+1-\inset) node[black, above]{$M_{\boldalpha,3}$} -- (\boxes+1-\inset,-\boxes+\inset+2);

%Other nodes
\foreach \x in {-\boxes,...,\boxes}
    \foreach \y in {-\boxes,...,\boxes}
	\draw[fill] (\ax+\x,\ay+\y) circle (.025);
%
%%Horizontal Arrows
%\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
%	\foreach \y in {-\rboxes,...,\rboxes}
%		\draw[->] (\ax+\x+\inset,\ay+\y) to [bend right=20] node[midway, fill=white] {$E^1$} (\ax+\x+1-\inset, \ay+\y);
%
%%Vertical Arrows
%\foreach \x in {-\rboxes,...,\number\numexpr\rboxes}
%	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
%		\draw[->] (\ax+\x,\ay+\y+\inset) to [bend left=20] node[midway,fill=white] {$E^2$} (\ax+\x, \ay+\y+1-\inset);
%				
%%Diagonal Arrows
%\foreach \x in {0,...,\number\numexpr\rboxes}
%	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
%		\draw[->] (\ax+\x-1+\inset/2,\ay+\y+1-\inset) to [bend right=20] node[midway, fill=white] {$\displaystyle{E^1_2}$} (\ax+\x-\inset, \ay+\y+\inset/2);
		
%Simplex
\draw[thick] (0,1) -- (1,0);

%Octant
\draw[draw=none, fill, pattern=north east lines, pattern color=grey1, opacity=.3] (0,\boxes+1-3*\inset) -- (0,0) -- (\boxes+1, 0) -- (\boxes+1, \boxes+1-3*\inset) -- cycle;

%Semi-space
\draw[draw=none, fill, pattern=north west lines, pattern color=grey1, opacity=.3] (-\boxes%+\inset/4
,\boxes) -- (-\boxes%+\inset/4
,\boxes+1-5*\inset) -- (\boxes+1-2*\inset, \boxes+1-5*\inset) -- (\boxes+1-2*\inset, -\boxes%+\inset/4
)
 -- (\boxes, -\boxes%+\inset/4
 ) -- cycle;

\draw[dashed, color=grey1, opacity=.3] (-\boxes,\boxes) -- (\boxes, -\boxes);

\draw (-\boxes+\inset/2,\boxes+1-5*\inset)+(1/3,-1/3) node[below right] {$\Lambda^+_\boldalpha$} ;
\draw (\boxes+1, \boxes+1-3*\inset) node[below left] {$H_\boldalpha$} ;

%Axes
\draw[help lines, color=gray!30, dashed] (-\boxes+\inset,-\boxes+\inset) grid (\boxes-\inset+1,\boxes-\inset+1);
\draw[->, color=gray] (-\boxes,0)--(\boxes+1,0); %node[below]{$\mbfe_1$};
\draw[->, color=gray] (0,-\boxes)--(0,\boxes+1-\inset); %node[left]{$\mbfe_2$};

%Alpha node
\draw[fill] (\ax,\ay) node[below left]{$\boldalpha$} circle (.025);
\draw[fill] (0,0) node[below left]{$0$} circle (.01);
\draw[fill] (0,1) node[below left]{$\mbfe_2$} circle (.01);
\draw[fill] (1,0) node[below left]{$\mbfe_1$} circle (.01);
\end{tikzpicture}

==> Fig5.tex <==
\raisebox{.4cm}
{\begin{tikzpicture}[scale=2]
\tiny

%Definitions
\def\ax{3/5} \def\ay{1/2}
\def\inset{.1}
\def\boxes{1}
\def\rboxes{1}

%Simplex
\draw[color=gray!30] (0,1) -- (1,0);

%Axes
\draw[help lines, color=gray!30, dashed] (-\boxes+\inset,-\boxes+\inset) grid (\boxes-\inset+1,\boxes-\inset+1);
\draw[->, color=gray!30] (-\boxes,0)--(\boxes+1,0); %node[below]{$\mbfe_1$};
\draw[->, color=gray!30] (0,-\boxes)--(0,\boxes+1); %node[left]{$\mbfe_2$};

%Isoplethic lines
%\draw[color=gray] (-\boxes+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset);
%\draw[color=gray] (-\boxes+1+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+1);
%\draw[color=gray] (-\boxes+2+\inset,\boxes+1-\inset) -- (\boxes+1-\inset,-\boxes+\inset+2);

%Other nodes
\foreach \x in {-\boxes,...,\boxes}
    \foreach \y in {-\boxes,...,\boxes}
	\draw[fill] (\ax+\x,\ay+\y) circle (.025);
%
%Horizontal Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\rboxes,...,\rboxes}
		\draw[->] (\ax+\x+1-\inset,\ay+\y) to [bend right=20] node[midway, fill=white] {$E_{-1}$} (\ax+\x+\inset, \ay+\y);

%Vertical Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes}
	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
		\draw[->] (\ax+\x,\ay+\y+1-\inset) to [bend left=20] node[midway,fill=white] {$E_{-2}$} (\ax+\x, \ay+\y+\inset);
		
%Diagonal Arrows
\foreach \x in {-\rboxes,...,\number\numexpr\rboxes-1}
	\foreach \y in {-\rboxes,...,\number\numexpr\rboxes-1}
		\draw[->] (\ax+\x+1-\inset/2,\ay+\y+\inset) to [bend right=20] node[midway, fill=white] {$\displaystyle{E_{2,-1}}$} (\ax+\x+\inset, \ay+\y+1-\inset/2);

%Alpha node
\draw[fill] (\ax,\ay) node[below left]{$\boldalpha$} circle (.025);
\draw[fill] (0,0) node[below right]{$0$} circle (.01);
%\draw[fill] (0,1) node[above left]{$\mbfe_2$} circle (.01);
%\draw[fill] (1,0) node[below right]{$\mbfe_1$} circle (.01);
\end{tikzpicture}
}
